ProbePO: Sparse Probes, Redistributed Credit for Critic-Free LLM Reinforcement Learning

Reinforcement learning from verifiable rewards assigns one terminal reward to an entire reasoning trajectory, obscuring how individual reasoning steps contributed to the outcome. GRPO broadcasts a group-normalized advantage to every response token, while finer-grained approaches often rely on dense auxiliary rollouts or branching schemes that can also alter the data used for policy updates. We cast the missing middle as budgeted measurement: with a limited rollout budget, which partial solutions should be evaluated, and how should their value estimates refine credit? ProbePO selects partial-solution states with a reward-free uncertainty score and estimates their expected verifier rewards under a capped continuation budget. ProbePO redistributes, rather than replaces, GRPO's trajectory-level advantage across tokens while preserving each trajectory's mean token-level advantage; probe continuations serve only as measurements. Across three DeepSeekMath and Qwen-family models spanning 1.5B-7B parameters, ProbePO consistently outperforms GRPO and achieves the highest accuracy among the four evaluated methods in 16 of 18 model-benchmark comparisons. Against dense-probing VinePPO on DeepSeekMath-7B, ProbePO achieves higher accuracy on all six benchmarks with 76% less end-to-end training time.

==> figure_latex/oracle_selector_v5_dev3.tex <==
\definecolor{OracleInk}{HTML}{26364B}
\definecolor{OracleGray}{HTML}{7A8493}
\definecolor{OracleBlue}{HTML}{3F78B5}
\definecolor{OraclePale}{HTML}{DDE8F3}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  line cap=round,
  ci/.style={OracleBlue, line width=1.05pt},
  hmax/.style={circle, fill=OracleBlue, draw=white, line width=0.45pt,
               inner sep=0pt, minimum size=5.2pt},
  htoken/.style={rectangle, fill=OracleGray, draw=white, line width=0.45pt,
                 inner sep=0pt, minimum size=5.0pt},
  random/.style={rectangle, fill=OracleGray, draw=white, line width=0.45pt,
                 inner sep=0pt, minimum size=4.8pt}
]
\begin{scope}
  \node[anchor=west, font=\sffamily\bfseries\scriptsize, text=OracleInk]
    at (-0.10,0.72) {\textbf{(a)}\enspace Correlation with action-fork variance};
  \node[htoken] at (0.05,0.28) {};
  \node[anchor=west, text=OracleInk] at (0.15,0.28) {$H_{\mathrm{token}}$};
  \node[hmax] at (1.35,0.28) {};
  \node[anchor=west, text=OracleInk] at (1.45,0.28) {$H_{\mathrm{fwd,max}}$};

  \foreach \v in {-0.1,0,0.1,0.2,0.3,0.4,0.5} {
    \draw[OracleGray!23, line width=0.35pt]
      ({2.1+7*\v},-3.12) -- ({2.1+7*\v},0.02);
    \node[anchor=north, text=OracleGray!88!black, font=\sffamily\scriptsize]
      at ({2.1+7*\v},-3.15) {\v};
  }
  \draw[OracleInk!58, densely dashed, line width=0.65pt]
    ({2.1+7*0},-3.12) -- ({2.1+7*0},0.02);
  \draw[OracleInk!60, line width=0.55pt] (1.40,-3.12) -- (5.60,-3.12);
  \node[anchor=north, text=OracleInk, font=\sffamily\scriptsize]
    at (3.50,-3.48) {Spearman's $\rho$};

  \node[anchor=east, text=OracleInk] at (1.28,-0.64) {MATH-precalc};
  \node[anchor=east, text=OracleInk] at (1.28,-2.18) {GSM8K};

  \draw[OracleGray, line width=1.05pt] ({2.1+7*(-0.029)},-0.42) -- ({2.1+7*0.311},-0.42);
  \draw[OracleGray, line width=0.65pt] ({2.1+7*(-0.029)},-0.50) -- ({2.1+7*(-0.029)},-0.34);
  \draw[OracleGray, line width=0.65pt] ({2.1+7*0.311},-0.50) -- ({2.1+7*0.311},-0.34);
  \node[htoken] at ({2.1+7*0.147},-0.42) {};
  \draw[ci] ({2.1+7*0.119},-0.86) -- ({2.1+7*0.415},-0.86);
  \draw[ci, line width=0.65pt] ({2.1+7*0.119},-0.94) -- ({2.1+7*0.119},-0.78);
  \draw[ci, line width=0.65pt] ({2.1+7*0.415},-0.94) -- ({2.1+7*0.415},-0.78);
  \node[hmax] at ({2.1+7*0.271},-0.86) {};

  \draw[OracleGray, line width=1.05pt] ({2.1+7*0.133},-1.96) -- ({2.1+7*0.465},-1.96);
  \draw[OracleGray, line width=0.65pt] ({2.1+7*0.133},-2.04) -- ({2.1+7*0.133},-1.88);
  \draw[OracleGray, line width=0.65pt] ({2.1+7*0.465},-2.04) -- ({2.1+7*0.465},-1.88);
  \node[htoken] at ({2.1+7*0.305},-1.96) {};
  \draw[ci] ({2.1+7*0.089},-2.40) -- ({2.1+7*0.434},-2.40);
  \draw[ci, line width=0.65pt] ({2.1+7*0.089},-2.48) -- ({2.1+7*0.089},-2.32);
  \draw[ci, line width=0.65pt] ({2.1+7*0.434},-2.48) -- ({2.1+7*0.434},-2.32);
  \node[hmax] at ({2.1+7*0.268},-2.40) {};
\end{scope}

\begin{scope}[shift={(6.25,0)}]
  \node[anchor=west, font=\sffamily\bfseries\scriptsize, text=OracleInk]
    at (0,0.72) {\textbf{(b)}\enspace Variance captured at one boundary};
  \node[random] at (0.10,0.28) {};
  \node[anchor=west, text=OracleInk] at (0.20,0.28) {Random};
  \node[hmax] at (1.48,0.28) {};
  \node[anchor=west, text=OracleInk] at (1.58,0.28) {$H_{\mathrm{fwd,max}}$};

  \foreach \v in {0.3,0.4,0.5,0.6} {
    \draw[OracleGray!23, line width=0.35pt]
      ({1.45+10*(\v-0.3)},-2.72) -- ({1.45+10*(\v-0.3)},0.02);
    \node[anchor=north, text=OracleGray!88!black, font=\sffamily\scriptsize]
      at ({1.45+10*(\v-0.3)},-2.75) {\v};
  }
  \draw[OracleInk!60, line width=0.55pt] (1.45,-2.72) -- (4.45,-2.72);
  \node[anchor=north, text=OracleInk, font=\sffamily\scriptsize]
    at (2.95,-3.08) {fraction of finite within-trajectory variance};

  \node[anchor=east, text=OracleInk] at (1.28,-0.73) {MATH-precalc};
  \node[anchor=east, text=OracleInk] at (1.28,-1.93) {GSM8K};

  \draw[OraclePale, line width=3.0pt]
    ({1.45+10*(0.359-0.3)},-0.73) -- ({1.45+10*(0.539-0.3)},-0.73);
  \node[random] at ({1.45+10*(0.359-0.3)},-0.73) {};
  \node[hmax] at ({1.45+10*(0.539-0.3)},-0.73) {};
  \node[anchor=west, align=left, text=OracleInk, font=\sffamily\scriptsize]
    at (4.60,-0.73) {$\Delta=0.180$\\$[0.099,\,0.262]$};

  \draw[OraclePale, line width=3.0pt]
    ({1.45+10*(0.388-0.3)},-1.93) -- ({1.45+10*(0.497-0.3)},-1.93);
  \node[random] at ({1.45+10*(0.388-0.3)},-1.93) {};
  \node[hmax] at ({1.45+10*(0.497-0.3)},-1.93) {};
  \node[anchor=west, align=left, text=OracleInk, font=\sffamily\scriptsize]
    at (4.60,-1.93) {$\Delta=0.109$\\$[-0.028,\,0.244]$};
\end{scope}
\end{tikzpicture}%
}


==> figure_latex/probepo_outcome_v2_avg6_dev3.tex <==
\definecolor{FigInk}{HTML}{26364B}
\definecolor{FigGray}{HTML}{758093}
\definecolor{FigBlue}{HTML}{3F78B5}
\definecolor{FigPurple}{HTML}{7655A5}
\definecolor{FigGreen}{HTML}{2D8768}
\definecolor{FigRed}{HTML}{C95252}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  line cap=round,
  dotP/.style={circle, fill=FigBlue, inner sep=0pt, minimum size=4.6pt},
  dotT/.style={rectangle, fill=FigGreen, inner sep=0pt, minimum size=4.2pt},
  dotS/.style={diamond, fill=FigPurple, inner sep=0pt, minimum size=4.8pt},
  vlab/.style={font=\sffamily\scriptsize, text=FigInk, inner sep=1.2pt},
  cell/.style={draw=white, line width=0.55pt, minimum width=1.05cm, minimum height=0.50cm, inner sep=0pt, font=\sffamily\scriptsize}
]
\begin{scope}
  \node[anchor=west, font=\sffamily\bfseries\scriptsize, text=FigInk] at (-3.90,0.85)
    {\textbf{(a)}\enspace $\Delta$ Avg-6 vs.\ GRPO reference (pp)};
  \node[dotP] at (-3.80,0.42) {}; \node[anchor=west, text=FigInk] at (-3.70,0.42) {ProbePO};
  \node[dotT] at (-2.35,0.42) {}; \node[anchor=west, text=FigInk] at (-2.25,0.42) {TreePO};
  \node[dotS] at (-0.95,0.42) {}; \node[anchor=west, text=FigInk] at (-0.85,0.42) {SPO-tree};
  \foreach \v in {-4,-2,2,4}
    \draw[FigGray!30, line width=0.4pt] (\v*0.30,-3.30) -- (\v*0.30,0.10);
  \draw[FigInk!70, line width=0.6pt] (0,-3.30) -- (0,0.10);
  \foreach \v in {-4,-2,0,2,4}
    \node[anchor=north, text=FigGray!88!black, font=\sffamily\scriptsize] at (\v*0.30,-3.32) {\v};
  \node[anchor=east, text=FigInk, align=right] at (-1.65,-0.50) {DeepSeekMath-7B};
  \node[dotP] (a1) at (1.72*0.30,-0.20) {}; \node[vlab, anchor=west] at (a1.east) {+1.72};
  \node[dotT] (a2) at (-1.04*0.30,-0.50) {}; \node[vlab, anchor=east] at (a2.west) {$-$1.04};
  \node[dotS] (a3) at (-2.28*0.30,-0.80) {}; \node[vlab, anchor=east] at (a3.west) {$-$2.28};
  \node[anchor=east, text=FigInk, align=right] at (-1.65,-1.55) {R1-Distill-Qwen-1.5B\\(2K context)};
  \node[dotP] (b1) at (1.89*0.30,-1.25) {}; \node[vlab, anchor=west] at (b1.east) {+1.89};
  \node[dotT] (b2) at (0.48*0.30,-1.55) {}; \node[vlab, anchor=west] at (b2.east) {+0.48};
  \node[dotS] (b3) at (-0.48*0.30,-1.85) {}; \node[vlab, anchor=east] at (b3.west) {$-$0.48};
  \node[anchor=east, text=FigInk, align=right] at (-1.65,-2.60) {Qwen3-4B};
  \node[dotP] (d1) at (2.84*0.30,-2.30) {}; \node[vlab, anchor=west] at (d1.east) {+2.84};
  \node[dotT] (d2) at (0.78*0.30,-2.60) {}; \node[vlab, anchor=west] at (d2.east) {+0.78};
  \node[dotS] (d3) at (0.17*0.30,-2.90) {}; \node[vlab, anchor=west] at (d3.east) {+0.17};
\end{scope}
\begin{scope}[shift={(3.80,0)}]
  \node[anchor=west, font=\sffamily\bfseries\scriptsize, text=FigInk] at (-1.10,0.85)
    {\textbf{(b)}\enspace ProbePO $-$ GRPO by benchmark (pp)};
  \node[anchor=south, text=FigInk, font=\sffamily\scriptsize, align=center] at (0*1.05+0.525,-0.55) {MATH-\\500};
  \node[anchor=south, text=FigInk, font=\sffamily\scriptsize, align=center] at (1*1.05+0.525,-0.55) {Olympiad\\Bench};
  \node[anchor=south, text=FigInk, font=\sffamily\scriptsize, align=center] at (2*1.05+0.525,-0.55) {College\\Math};
  \node[anchor=south, text=FigInk, font=\sffamily\scriptsize, align=center] at (3*1.05+0.525,-0.55) {AMC};
  \node[anchor=south, text=FigInk, font=\sffamily\scriptsize, align=center] at (4*1.05+0.525,-0.55) {Minerva\\Math};
  \node[anchor=south, text=FigInk, font=\sffamily\scriptsize, align=center] at (5*1.05+0.28+0.525,-0.55) {AIME24\\(@32)};
  \draw[FigGray!70, line width=0.5pt, densely dotted] (5*1.05+0.14,-0.58) -- (5*1.05+0.14,-3.00);
  \node[anchor=east, text=FigInk] at (-0.08,-1.00) {DeepSeek-7B};
  \node[anchor=east, text=FigInk, align=right] at (-0.08,-1.85) {R1-Distill-Qwen\\1.5B};
  \node[anchor=east, text=FigInk] at (-0.08,-2.70) {Qwen3-4B};
  \node[cell, fill=FigBlue!31]              at (0*1.05+0.525,-1.00) {+3.26};
  \node[cell, fill=FigBlue!21]              at (1*1.05+0.525,-1.00) {+1.81};
  \node[cell, fill=FigBlue!11]              at (2*1.05+0.525,-1.00) {+0.20};
  \node[cell, fill=FigBlue!27]              at (3*1.05+0.525,-1.00) {+2.71};
  \node[cell, fill=FigBlue!17]              at (4*1.05+0.525,-1.00) {+1.17};
  \node[cell, fill=FigBlue!17]              at (5*1.05+0.28+0.525,-1.00) {+1.15};
  \node[cell, fill=FigBlue!24]              at (0*1.05+0.525,-1.85) {+2.24};
  \node[cell, fill=FigBlue!25]              at (1*1.05+0.525,-1.85) {+2.35};
  \node[cell, fill=FigBlue!21]              at (2*1.05+0.525,-1.85) {+1.86};
  \node[cell, fill=FigBlue!31]              at (3*1.05+0.525,-1.85) {+3.24};
  \node[cell, fill=FigBlue!14]              at (4*1.05+0.525,-1.85) {+0.60};
  \node[cell, fill=FigBlue!16]              at (5*1.05+0.28+0.525,-1.85) {+1.04};
  \node[cell, fill=FigBlue!32]              at (0*1.05+0.525,-2.70) {+3.40};
  \node[cell, fill=FigBlue!26]              at (1*1.05+0.525,-2.70) {+2.63};
  \node[cell, fill=FigBlue!12]              at (2*1.05+0.525,-2.70) {+0.39};
  \node[cell, fill=FigBlue!32]              at (3*1.05+0.525,-2.70) {+3.39};
  \node[cell, fill=FigBlue!22]              at (4*1.05+0.525,-2.70) {+1.84};
  \node[cell, fill=FigBlue!42]              at (5*1.05+0.28+0.525,-2.70) {+5.42};
  \draw[FigGray, densely dashed, line width=0.6pt] (4*1.05,-2.10) rectangle (4*1.05+1.05,-1.60);
  \draw[FigGray, densely dashed, line width=0.6pt] (5*1.05+0.28,-2.10) rectangle (5*1.05+0.28+1.05,-1.60);
\end{scope}
\end{tikzpicture}%
}


==> figure_latex/probepo_overview_hz_iter.tex <==
\providecommand{\method}{ProbePO}
\definecolor{FigInk}{HTML}{26364B}
\definecolor{FigGray}{HTML}{758093}
\definecolor{FigBlue}{HTML}{3F78B5}
\definecolor{FigBlueSoft}{HTML}{DDEAF7}
\definecolor{FigOrange}{HTML}{C9822B}
\definecolor{FigOrangeSoft}{HTML}{F8E9D5}
\definecolor{FigPurple}{HTML}{7655A5}
\definecolor{FigPurpleSoft}{HTML}{ECE4F5}
\definecolor{FigGreen}{HTML}{2D8768}
\definecolor{FigGreenSoft}{HTML}{E1F1EA}
\definecolor{FigRed}{HTML}{C95252}
\definecolor{FigRedSoft}{HTML}{F7E2E2}
\providecommand{\figgoodmark}{\textcolor{FigGreen!72!white}{\ensuremath{\checkmark}}}
\providecommand{\figbadmark}{\textcolor{FigRed!85!black}{\ensuremath{\boldsymbol{\times}}}}
\providecommand{\figmixedmark}{%
  \raisebox{-0.05ex}[0pt][0pt]{%
    \includegraphics[height=1.16ex]{figure_latex/halfcheckmark.pdf}}\kern0.05em%
}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\scriptsize,
  line cap=round,
  line join=round,
  >={Latex[length=1.8mm,width=1.15mm]},
  pill/.style={draw=FigInk!25, fill=white, rounded corners=5pt,
               inner xsep=5pt, inner ysep=2.5pt, align=center},
  contrib/.style={draw=FigBlue!42, fill=FigBlueSoft, rounded corners=3pt,
                  inner xsep=4pt, inner ysep=2.2pt, align=center,
                  font=\sffamily\tiny},
  token/.style={circle, draw=FigInk!68, fill=white, line width=0.5pt,
                inner sep=0pt, minimum size=2.65mm},
  nonboundary/.style={circle, draw=FigGray!78, fill=white,
                      densely dotted, line width=0.65pt,
                      inner sep=0pt, minimum size=3.0mm},
  tokendot/.style={circle, fill=FigGray!62, draw=none,
                   inner sep=0pt, minimum size=0.85mm},
  candidate/.style={circle, draw=FigGray, fill=white, line width=0.65pt,
                    inner sep=0pt, minimum size=3.0mm},
  pivot/.style={circle, draw=FigBlue!90!black, fill=FigBlueSoft,
                line width=0.9pt, inner sep=0pt, minimum size=3.0mm},
  endpoint/.style={draw=FigInk!65, fill=white, rounded corners=1.5pt,
                   line width=0.65pt, minimum width=7.8mm,
                   minimum height=5.2mm, inner sep=1pt, align=center},
  pivotvalue/.style={draw=FigPurple!85!black, fill=FigPurpleSoft,
                     rounded corners=4pt, line width=0.8pt,
                     minimum width=8.2mm, minimum height=5.2mm,
                     inner sep=1pt, align=center},
  actor/.style={draw=FigInk, line width=0.75pt, -{Latex}},
  probe/.style={draw=FigBlue, line width=0.8pt, densely dashed, -{Latex}},
  flow/.style={draw=FigBlue!85!black, line width=0.9pt,
               -{Latex[length=2.0mm,width=1.25mm]}},
  separator/.style={draw=FigInk!22, line width=0.6pt},
  success/.style={circle, draw=FigGreen!90!black, fill=FigGreenSoft,
                  line width=0.7pt, inner sep=0pt, minimum size=3.6mm,
                  font=\sffamily\bfseries\scriptsize},
  failure/.style={circle, draw=FigRed!90!black, fill=FigRedSoft,
                  line width=0.7pt, inner sep=0pt, minimum size=3.6mm,
                  font=\sffamily\bfseries\scriptsize},
  stagecircle/.style={circle, minimum size=5.8mm, inner sep=0pt,
                      font=\sffamily\bfseries\footnotesize},
  stagelabel/.style={anchor=west, align=left, text=FigInk,
                     font=\sffamily\bfseries\scriptsize},
  stagehint/.style={anchor=west, align=left, text=FigGray,
                    font=\sffamily\itshape\tiny}
]

\node[font=\sffamily\bfseries\footnotesize, text=FigInk]
  at (6.875,10.45) {PROBE ALLOCATION AND CREDIT RESOLUTION};

\node[pill, draw=FigGray!48, minimum width=3.55cm, minimum height=1.20cm]
  (costgrpo) at (1.775,9.48)
  {\textbf{GRPO}\\\textbf{Probe use:} none\\
   \textbf{Credit:} trajectory-level};
\node[pill, draw=FigBlue!68, fill=FigBlueSoft,
      minimum width=5.35cm, minimum height=1.20cm, anchor=west]
  (costprobe) at ([xshift=0.20cm]costgrpo.east)
  {\textbf{\method{}}\\\textbf{Probe use:} sparse, capped\\
   \textbf{Credit:} segment-wise, shrunken};
\node[pill, draw=FigGray!48, fill=FigGray!8,
      minimum width=4.15cm, minimum height=1.20cm, anchor=west]
  (costdense) at ([xshift=0.20cm]costprobe.east)
  {\textbf{Dense probing (e.g., VinePPO)}\\\textbf{Probe use:} dense\\
   \textbf{Credit:} segment-wise MC};

\draw[separator, line width=0.85pt] (0.00,8.70) -- (13.75,8.70);

\node[stagecircle, draw=FigOrange!70, fill=FigOrangeSoft,
      text=FigOrange!45!black] at (0.42,7.48) {1};
\node[stagelabel] at (0.82,7.64) {SAMPLE GRPO\\TRAJECTORIES};
\node[stagehint] at (0.82,7.00) {sample and score\\trajectories first};

\draw[draw=FigOrange!58, rounded corners=4pt, line width=0.7pt]
  (4.40,6.62) rectangle (9.22,8.30);
\node[text=FigOrange!58!black, fill=white, inner xsep=2pt, inner ysep=0.3pt,
      font=\sffamily\tiny]
  at (6.81,8.30) {verifier-scored GRPO trajectory group};

\node[pill, minimum width=0.88cm, minimum height=0.54cm] (prompt) at (3.78,7.43)
  {prompt\\$q$};
\coordinate (fork) at (4.64,7.43);
\draw[draw=FigInk, line width=0.75pt] (prompt.east) -- (fork);
\draw[draw=FigInk, line width=0.75pt] (fork) to[out=18,in=180] (4.95,7.92);
\draw[draw=FigInk, line width=0.75pt] (fork) -- (4.95,7.43);
\draw[draw=FigInk, line width=0.75pt] (fork) to[out=-18,in=180] (4.95,6.94);
\draw[actor] (4.95,7.92) -- (8.33,7.92);
\foreach \xx in {5.20,5.80,6.40,7.00,7.60}{
  \node[token] at (\xx,7.92) {};
}
\node[success] at (8.49,7.92) {1};

\draw[actor] (4.95,7.43) -- (8.33,7.43);
\foreach \xx in {5.25,5.95,6.65,7.35}{
  \node[token] at (\xx,7.43) {};
}
\node[failure] at (8.49,7.43) {0};

\draw[actor] (4.95,6.94) -- (8.33,6.94);
\foreach \xx in {5.10,5.62,6.14,6.66,7.18,7.70}{
  \node[token] at (\xx,6.94) {};
}
\node[success] at (8.49,6.94) {1};

\node[pill, draw=FigOrange!62, fill=FigOrangeSoft,
      text=FigOrange!45!black, minimum width=3.50cm] (batch) at (11.55,7.43)
  {Before probing, set trajectories\\for policy updates};
\draw[flow, draw=FigOrange!70!black] (9.22,7.43) -- (batch.west);
\draw[separator] (0.00,6.39) -- (13.75,6.39);

\node[stagecircle, draw=FigBlue!70, fill=FigBlueSoft,
      text=FigBlue!45!black] at (0.42,5.10) {2};
\node[stagelabel] at (0.82,5.30) {SELECT PIVOTS,\\ESTIMATE VALUES};
\node[stagehint] at (0.82,4.48) {probe selected\\interior states};

\begin{scope}[xshift=0.55cm,yshift=0.18cm]
\foreach \xx/\top in {3.65/5.17,6.15/5.27,8.15/5.15}{
  \draw[draw=FigGray!70, line width=0.65pt] (\xx,4.87) -- (\xx,\top);
  \node[circle, fill=FigGray!70, inner sep=0pt, minimum size=1.35mm] at (\xx,\top) {};
}
\foreach \xx/\top in {4.65/5.53,7.15/5.47}{
  \draw[draw=FigBlue!85!black, line width=1.0pt] (\xx,4.87) -- (\xx,\top);
  \node[circle, fill=FigBlue!85!black, inner sep=0pt, minimum size=1.65mm] at (\xx,\top) {};
}

\draw[actor] (3.02,4.72) -- (8.55,4.72);
\foreach \xx in {3.15,4.15,5.15,5.65,6.65,7.65}{
  \node[nonboundary] at (\xx,4.72) {};
}
\node[candidate] at (3.65,4.72) {};
\node[pivot] (pivotone) at (4.65,4.72) {};
\node[candidate] at (6.15,4.72) {};
\node[pivot] (pivottwo) at (7.15,4.72) {};
\node[candidate] at (8.15,4.72) {};

\draw[probe] (pivotone.south) to[out=-120,in=70,looseness=1.10] (4.17,4.06);
\draw[probe] (pivotone.south) -- (4.65,4.06);
\draw[probe] (pivotone.south) to[out=-60,in=110,looseness=1.10] (5.13,4.06);
\node[success] at (4.17,3.92) {1};
\node[failure] at (4.65,3.92) {0};
\node[success] at (5.13,3.92) {1};
\node[anchor=north, text=FigBlue!75!black, font=\sffamily\tiny]
  at (4.65,3.70) {avg. reward $=\widehat V^{\rm raw}_1$};

\draw[probe] (pivottwo.south) to[out=-120,in=70,looseness=1.10] (6.67,4.06);
\draw[probe] (pivottwo.south) -- (7.15,4.06);
\draw[probe] (pivottwo.south) to[out=-60,in=110,looseness=1.10] (7.63,4.06);
\node[failure] at (6.67,3.92) {0};
\node[success] at (7.15,3.92) {1};
\node[success] at (7.63,3.92) {1};
\node[anchor=north, text=FigBlue!75!black, font=\sffamily\tiny]
  at (7.15,3.70) {avg. reward $=\widehat V^{\rm raw}_2$};
\end{scope}

\node[nonboundary] at (9.68,5.98) {};
\node[anchor=west, text=FigInk!78, font=\sffamily\tiny] at (9.94,5.98)
  {non-boundary token};

\node[candidate] at (9.68,5.43) {};
\draw[draw=FigGray!70, line width=0.65pt] (9.68,5.54) -- (9.68,5.66);
\node[circle, fill=FigGray!70, inner sep=0pt, minimum size=1.25mm] at (9.68,5.66) {};
\node[anchor=west, text=FigInk!78, font=\sffamily\tiny] at (9.94,5.43)
  {boundary score $s(b)$};

\node[pivot] at (9.68,4.88) {};
\draw[draw=FigBlue!85!black, line width=0.9pt] (9.68,4.99) -- (9.68,5.11);
\node[circle, fill=FigBlue!85!black, inner sep=0pt, minimum size=1.45mm] at (9.68,5.11) {};
\node[anchor=west, text=FigBlue!80!black, font=\sffamily\tiny] at (9.94,4.88)
  {selected pivot};

\node[pill, draw=FigBlue!62, fill=FigBlueSoft, minimum width=4.05cm,
      minimum height=0.90cm] at (11.45,3.92)
  {\textbf{Group-wide probe budget}\\
   $B$: total completions $\rightarrow$ coverage\\
   $M$: completions per pivot $\rightarrow$ precision};

\draw[separator] (0.00,3.25) -- (13.75,3.25);

\begin{scope}[yshift=-0.70cm]
\node[stagecircle, draw=FigPurple!70, fill=FigPurpleSoft,
      text=FigPurple!50!black] at (0.42,2.78) {3};
\node[stagelabel] at (0.82,3.01) {SHRINK VALUES,\\REDISTRIBUTE\\CREDIT};
\node[stagehint] at (0.82,2.08) {state values $\to$\\segment credit};

\begin{scope}[xshift=0.35cm]
\begin{scope}[xshift=0.55cm]
\draw[draw=FigGray!62, line width=0.65pt,
      -{Latex[length=2.0mm,width=1.20mm]}] (3.20,3.08) -- (8.58,3.08);
\foreach \xx in {3.35,3.80,4.25,4.95,5.40,5.85,6.45,6.90,7.35,7.80,8.15}{
  \node[tokendot] at (\xx,3.08) {};
}
\node[circle, draw=FigGray!80, fill=white, line width=0.65pt,
      inner sep=0pt, minimum size=2.7mm] at (3.35,3.08) {};
\node[pivot] at (4.95,3.08) {};
\node[pivot] at (6.45,3.08) {};
\node[circle, draw=FigGray!80, fill=white, line width=0.65pt,
      inner sep=0pt, minimum size=2.7mm] at (8.15,3.08) {};
\node[anchor=south, text=FigGray, font=\sffamily\tiny] at (3.35,3.38)
  {baseline $\mu_g$};
\node[anchor=south, text=FigPurple!75!black, font=\sffamily\tiny] at (4.95,3.38)
  {shrunken $\widehat V_1$};
\node[anchor=south, text=FigPurple!75!black, font=\sffamily\tiny] at (6.45,3.38)
  {shrunken $\widehat V_2$};
\node[anchor=south, text=FigGray, font=\sffamily\tiny] at (8.15,3.38)
  {reward $r_i$};
\node[anchor=north, text=FigGray, font=\sffamily\tiny] at (5.75,2.87)
  {state values at token positions; adjacent differences define segment credit};
\end{scope}
\node[pill, draw=FigPurple!52, fill=FigPurpleSoft, minimum width=3.30cm]
  at (11.55,3.08) {shrink raw pivot values\\toward $\mu_g$ to reduce\\sampling variance};

\begin{scope}[yshift=-0.20cm]
\node[font=\sffamily\bfseries\tiny, text=FigInk] at (3.80,2.23) {GRPO base};
\node[font=\sffamily\bfseries\tiny, text=FigPurple!75!black] at (7.08,2.23) {0-mean segment residual};
\node[font=\sffamily\bfseries\tiny, text=FigPurple!75!black] at (10.86,2.23) {\method{} credit};

\begin{scope}[xshift=-0.32cm]
\draw[draw=FigGray!72, line width=0.75pt,
      -{Latex[length=2.0mm,width=1.20mm]}] (3.00,1.30) -- (5.50,1.30);
\foreach \xx in {3.00,3.25,3.50,3.75,4.00,4.25,4.50,4.75,5.00,5.25}{
  \draw[draw=FigInk!58, line width=0.45pt] (\xx,1.30) -- (\xx,1.72);
  \node[circle, fill=FigInk, draw=none, inner sep=0pt, minimum size=1.15mm]
    at (\xx,1.72) {};
  \node[tokendot] at (\xx,1.30) {};
}
\node[anchor=north, text=FigGray, font=\sffamily\tiny] at (4.12,0.86)
  {uniform credit across tokens};
\end{scope}

\node[text=FigInk, font=\sffamily\scriptsize] at (5.55,1.50) {$+\,\alpha\!\times$};

\draw[draw=FigGray!72, line width=0.75pt,
      -{Latex[length=2.0mm,width=1.20mm]}] (6.00,1.30) -- (8.50,1.30);
\foreach \xx in {6.00,6.25,6.50,6.75,7.00,7.25,7.50,7.75,8.00,8.25}{
  \node[tokendot] at (\xx,1.30) {};
}
\foreach \xx in {6.00,6.25,6.50,7.75,8.00,8.25}{
  \draw[draw=FigPurple!68, line width=0.45pt] (\xx,1.30) -- (\xx,1.04);
  \node[circle, fill=FigPurple, draw=none, inner sep=0pt, minimum size=1.15mm]
    at (\xx,1.04) {};
}
\foreach \xx in {6.75,7.00,7.25,7.50}{
  \draw[draw=FigPurple!68, line width=0.45pt] (\xx,1.30) -- (\xx,1.69);
  \node[circle, fill=FigPurple, draw=none, inner sep=0pt, minimum size=1.15mm]
    at (\xx,1.69) {};
}
\foreach \xx in {6.75,7.75}{
  \node[circle, fill=FigBlue, draw=none, inner sep=0pt, minimum size=0.95mm]
    at (\xx,1.30) {};
}
\node[anchor=north, text=FigPurple!72!black, font=\sffamily\tiny]
  at (7.12,0.87) {piecewise; mean across tokens $=0$};

\node[text=FigInk, font=\sffamily\bfseries\normalsize] at (9.12,1.50) {$=$};

\begin{scope}[xshift=0.32cm]
\draw[draw=FigGray!62, densely dashed, line width=0.65pt] (9.32,1.72) -- (11.84,1.72);
\node[anchor=west, align=center, text=FigGray, font=\sffamily\tiny]
  at (11.89,1.72) {GRPO\\mean};
\draw[draw=FigGray!72, line width=0.75pt,
      -{Latex[length=2.0mm,width=1.20mm]}] (9.42,1.30) -- (11.92,1.30);
\foreach \xx in {9.42,9.67,9.92,10.17,10.42,10.67,10.92,11.17,11.42,11.67}{
  \node[tokendot] at (\xx,1.30) {};
}
\foreach \xx in {9.42,9.67,9.92,11.17,11.42,11.67}{
  \draw[draw=FigPurple!68, line width=0.45pt] (\xx,1.30) -- (\xx,1.54);
  \node[circle, fill=FigPurple!82!black, draw=none, inner sep=0pt, minimum size=1.15mm]
    at (\xx,1.54) {};
}
\foreach \xx in {10.17,10.42,10.67,10.92}{
  \draw[draw=FigPurple!68, line width=0.45pt] (\xx,1.30) -- (\xx,1.99);
  \node[circle, fill=FigPurple!82!black, draw=none, inner sep=0pt, minimum size=1.15mm]
    at (\xx,1.99) {};
}
\node[anchor=north, text=FigPurple!72!black, font=\sffamily\tiny] at (10.55,0.86)
  {base $+$ residual; same mean};
\end{scope}
\end{scope}
\end{scope}

\end{scope}

\end{tikzpicture}

